Parametric investigation of laser interaction with uniform and nanostructured near-critical plasmas

Laser interaction with uniform and nanostructured near-critical plasmas has been investigated by means of 2D particle-in-cell simulations. The effect of a nanostructure (modeled as a collection of solid-density nanospheres) on energy absorption and radiative losses has been assessed in a wide range of laser intensities and average densities of the target. The nanostructure was found to affect mainly the conversion efficiency of laser energy into ion kinetic energy and radiative losses for the highest simulated intensities.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

